Mixed Capability Games

We present a new class of strategic games, mixed capability games, as a foundation for studying how different player capabilities impact the dynamics and outcomes of strategic games. We analyze the impact of different player capabilities via a capability transfer function that characterizes the payoff of each player at equilibrium given capabilities for all players in the game. In this paper, we model a player's capability as the size of the strategy space available to that player. We analyze a mixed capability variant of the Gold and Mines Game recently proposed by Yang et al. and derive its capability transfer function in closed form.

==> fig/agmg-illu.tex <==
\begin{tikzpicture}[
    dot/.style = {minimum width=2em, minimum height=2em}
]

\definecolor{linecolor}{rgb}{0.8,0.8,0.8}
\definecolor{funccolorA}{rgb}{1.0, 0.0, 0.0} % red
\definecolor{funccolorB}{rgb}{0.0, 0, 1.0} % blue

\draw[linecolor, ultra thin] (-1, 0) -- (7.5, 0);
\draw[linecolor, ultra thin] (-1, 0.7) -- (7.5, 0.7);

\foreach \i in {0,1,2.5} {
    \filldraw[black] (\i*2,     0.7) circle (2pt) node{};
    \filldraw[black] (\i*2+0.5, 0) circle (2pt) node{};
    \draw (\i*2+1,   0.7) node[cross=2pt] {};
    \draw (\i*2+1.5, 0) node[cross=2pt] {};
}

\node[dot] at (4.2, 0.35) {$\dots$};

\draw[funccolorA, dashed, thick] (-0.5, 0.7) -- (7, 0.7);
\draw[funccolorB, dashed, thick] (-0.5, 0.0) -- (6.25, 0.0) --
            (6.25, 0.7) -- (7, 0.7);

\end{tikzpicture}

